On State Estimation for Legged Locomotion over Soft Terrain

Locomotion over soft terrain remains a challenging problem for legged robots. Most of the work done on state estimation for legged robots is designed for rigid contacts, and does not take into account the physical parameters of the terrain. That said, this letter answers the following questions: how and why does soft terrain affect state estimation for legged robots? To do so, we utilized a state estimator that fuses IMU measurements with leg odometry that is designed with rigid contact assumptions. We experimentally validated the state estimator with the HyQ robot trotting over both soft and rigid terrain. We demonstrate that soft terrain negatively affects state estimation for legged robots, and that the state estimates have a noticeable drift over soft terrain compared to rigid terrain.

==> figures/HyQ.tex <==
\documentclass[class=IEEEtran,varwidth,convert]{standalone} %,varwidth=3.0in
\usepackage[pdftex]{graphicx}


\graphicspath{{./}} 
\input{../includes/hyqfig_preamble}
\newcommand{\BF}{\mathcal{B}}
\newcommand{\NF}{\mathcal{N}}

\def\tikzimagewidth{3.0in}


\begin{document}
%\rule{3.0 in}{2 pt}

\newlength{\figscale}
\setlength{\figscale}{\tikzimagewidth}

\begin{tikzpicture}

	\node (hyq) [anchor=north west,opacity=0.2,inner sep=0pt] at (0,0){\includegraphics[width=0.8\figscale]{HyQ_quad_Side_plot.JPG}};

 	\begin{scope}[shift={({hyq}.south west)},x={({hyq}.south east)},y={({hyq}.north west)}]
		%\draw[step=0.1,black,thin,opacity=0.5] (0.0,0.0) grid (1.0,1.0);
		%trunk
		\node (nav) at (0.05,0.2) {};
		\node (trunk) at (0.5,0.85) {};
		\node (rhhaa) at (0.145,0.835) {};
		\node (rfhaa) at (0.863,0.835) {};
		\node (rhhfe) at (0.145,0.72) {};
		\node (rfhfe) at (0.863,0.72) {};
		\node (rhkfe) at (0.415,0.415) {};
		\node (rfkfe) at (0.646,0.33) {};
		\node (rhankle) at (0.2,0.06) {};
		\node (rfankle) at (0.93,0.04) {};
		
		\node[axis,blue,opacity=0.6,scale=0.5,thick,zdirection=in] at (nav) {};
 		\node[axis,blue,opacity=0.6,scale=0.5,thick,zdirection=in] (a) at (trunk){};
		\node[axis,blue,opacity=0.6,scale=0.5,thick,zdirection=in,rotate=-90] (a1) at (rhhaa){};
 		\node[axis,blue,opacity=0.6,scale=0.5,thick,zdirection=in,rotate=-90] (a2) at (rfhaa){}; 
 		\node[axis,blue,opacity=0.6,rotate=-130,scale=0.5,thick,zdirection=in] (a3) at (rhhfe){};
		\node[axis,blue,opacity=0.6,rotate=143,scale=0.5,thick,zdirection=in] (a4) at (rfhfe){};
		\node[axis,blue,opacity=0.6,rotate=138,scale=0.5,thick,zdirection=in] (a5) at (rhkfe){};
		\node[axis,blue,opacity=0.6,rotate=-125,scale=0.5,thick,zdirection=in] (a6) at (rfkfe){};

		\node[gray!90,line width=0.02em,draw,rectangle, rounded corners,fill=gray!10, inner sep=1.8pt] at (0.94,0.935){\tiny Front};
		\node[gray!90,line width=0.02em,draw,rectangle, rounded corners,fill=gray!10, inner sep=1.8pt] at (0.065,0.935){\tiny Hind};
		
		\node[xshift=0.2cm,yshift=0.2cm] at (nav) {$\NF$};
		\node[xshift=0.2cm,yshift=0.2cm] at (trunk) {$\BF$};
		\node[yshift=0.2cm] at (rhhaa){HAA};
 		\node[yshift=0.2cm] at (rfhaa){HAA}; 
 		\node[xshift=0.4cm] at (rhhfe){HFE};
		\node[xshift=0.4cm] at (rfhfe){HFE};
		\node[xshift=0.4cm] at (rhkfe){KFE};
		\node[xshift=0.4cm] at (rfkfe){KFE};
		
		%\node[xshift=-0.2cm,line width=0.02em,draw,rectangle, rounded corners,fill=gray!10, inner sep=1.8pt] at ($(rhhfe)!0.5!(rhkfe)$) {RH};
		%\node[xshift=0.15cm,line width=0.02em,draw,rectangle, rounded corners,fill=gray!10, inner sep=1.8pt] at ($(rfhfe)!0.5!(rfkfe)$) {RF};
		
		\end{scope}

		
		

		
\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/acc.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}

\begin{document}


\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.03cm,yshift=-0.03cm]
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.03cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.2cm]
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.5cm]%0.27

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.35\mylength]{expwide/a2_3_rigid_zoom}};
\node (a2) [anchor=west,inner sep=0pt,right=0.3cm of a1.east] {\includegraphics[width=\mylength,height=0.35\mylength]{expwide/a2_3_soft_zoom}};

\def\ydiv{2.1}
\def\xdiv{4.1}
\def\xticklabels{{30,30.5,31,31.5,32}}
\def\yticklabels{{-10,10,30}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\tilde{a}^b_z$ (m/s$^2$) };
	\foreach \i in {0,1,...,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
%	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
%	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };

\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
%	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
%	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
\end{scope}

\begin{scope}[shift={({a1}.south west)},x={({a2}.south east)},y={({a1}.north west)}]
	\node[anchor=center] at (0.5,0.875) {\tiny\bf LF};
	\node[anchor=center] at (0.5,0.625) {\tiny\bf RF};
	\node[anchor=center] at (0.5,0.375) {\tiny\bf RH};
	\node[anchor=center] at (0.5,0.125) {\tiny\bf LH};
\end{scope}



\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/grf.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}



\begin{document}


\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{caption}=[font=\scriptsize,anchor=north]
\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.1cm,yshift=-0.03cm] %0.03
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.32cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.25cm] %-0.2
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.5cm] %0.38

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.35\mylength]{expwide/stance_1_rigid_zoom}};
\node (a2) [anchor=west,inner sep=0pt,right=0.3cm of a1.east] {\includegraphics[width=\mylength,height=0.35\mylength]{expwide/stance_1_soft_zoom}};

\def\ydiv{3.05}
\def\xdiv{4.35}%4.1
\def\xticklabels{{30,30.5,31,31.5,32}}
\def\yticklabels{{0,300,600}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\hat{f}^b_z$ (N) };
	\foreach \i in {0,1,...,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node[caption] at (x1.south) {(a) Rigid Terrain};
\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node[caption] at (x1.south) {(b) Soft Terrain};
\end{scope}

\begin{scope}[shift={({a1}.south west)},x={({a2}.south east)},y={({a1}.north west)}]
	\node[anchor=center] at (0.5,0.5) {\tiny\bf LH};
\end{scope}

\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/p-rigid.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}


\begin{document}

\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.03cm,yshift=-0.03cm]
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.37cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.25cm]
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.2cm]
\tikzstyle{title}=[label,anchor=north east,inner sep=2pt]

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_p_1_rigid.pdf}};
\node (a2) [anchor=west,inner sep=0pt,right=0.2cm of a1.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_p_2_rigid}};
\node (a3) [anchor=west,inner sep=0pt,right=0.2cm of a2.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_p_3_rigid}};

\def\ydiv{3.1}
\def\xdiv{6.16}
\def\xticklabels{{0,50,100,150,200,250,300}}
\def\yticklabels{{-2,0,2}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\hat{x}^n$ (m) };
	\foreach \i in {0,1,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\foreach \i in {0,1,...,5} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$x$};
\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
	%\foreach \i in {0,1,...,5} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$y$};
\end{scope}

\begin{scope}[shift={({a3}.south west)},x={({a3}.south east)},y={({a3}.north west)}]
	%\foreach \i in {0,1,...,5} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$z$};
\end{scope}

\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/p-soft.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}


\begin{document}

\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.03cm,yshift=-0.03cm]
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.37cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.25cm]
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.2cm]
\tikzstyle{title}=[label,anchor=north east,inner sep=2pt]

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_p_1_soft.pdf}};
\node (a2) [anchor=west,inner sep=0pt,right=0.2cm of a1.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_p_2_soft}};
\node (a3) [anchor=west,inner sep=0pt,right=0.2cm of a2.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_p_3_soft}};

\def\ydiv{3.1}
\def\xdiv{6.16}
\def\xticklabels{{0,50,100,150,200,250,300}}
\def\yticklabels{{-2,0,2}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\hat{x}^n$ (m) };
	\foreach \i in {0,1,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\foreach \i in {0,1,...,5} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$x$};
\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
	%\foreach \i in {0,1,...,5} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$y$};
\end{scope}

\begin{scope}[shift={({a3}.south west)},x={({a3}.south east)},y={({a3}.north west)}]
	%\foreach \i in {0,1,...,5} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	%\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$z$};
\end{scope}

\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/v-rigid-zoom.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}


\begin{document}

\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{caption}=[font=\scriptsize,anchor=north]
\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.1cm,yshift=-0.03cm]
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.37cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.25cm]
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.2cm]
\tikzstyle{title}=[label,anchor=north east,inner sep=2pt]

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.7\mylength]{exp5/sf_v_1_rigid_zoom.pdf}};
\node (a2) [anchor=west,inner sep=0pt,right=0.2cm of a1.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp5/sf_v_2_rigid_zoom}};
\node (a3) [anchor=west,inner sep=0pt,right=0.2cm of a2.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp5/sf_v_3_rigid_zoom}};

\def\ydiv{3.1}
\def\xdiv{4.35}
\def\xticklabels{{30,30.5,31,31.5,32}}
\def\yticklabels{{-1,0,1}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\hat{v}^n$ (m/s) };
	\foreach \i in {0,1,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$x$};
\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$y$};
		\node[caption] at (x1.south) {(a) Rigid Terrain};
\end{scope}

\begin{scope}[shift={({a3}.south west)},x={({a3}.south east)},y={({a3}.north west)}]
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$z$};
\end{scope}

\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/v-rigid.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}


\begin{document}

\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.03cm,yshift=-0.03cm]
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.37cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.25cm]
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.2cm]
\tikzstyle{title}=[label,anchor=north east,inner sep=2pt]

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_v_1_rigid.pdf}};
\node (a2) [anchor=west,inner sep=0pt,right=0.2cm of a1.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_v_2_rigid}};
\node (a3) [anchor=west,inner sep=0pt,right=0.2cm of a2.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_v_3_rigid}};

\def\ydiv{3.1}
\def\xdiv{3.15}
\def\xticklabels{{0,100,200,300}}
\def\yticklabels{{-1,0,1}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\hat{v}^n$ (m/s) };
	\foreach \i in {0,1,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\foreach \i in {0,1,...,3} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$x$};
\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
	\foreach \i in {0,1,...,3} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$y$};
\end{scope}

\begin{scope}[shift={({a3}.south west)},x={({a3}.south east)},y={({a3}.north west)}]
	\foreach \i in {0,1,...,3} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$z$};
\end{scope}

\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/v-soft-zoom.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}


\begin{document}

\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{caption}=[font=\scriptsize,anchor=north]
\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.1cm,yshift=-0.03cm]
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.37cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.25cm]
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.2cm]
\tikzstyle{title}=[label,anchor=north east,inner sep=2pt]

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.7\mylength]{exp5/sf_v_1_soft_zoom.pdf}};
\node (a2) [anchor=west,inner sep=0pt,right=0.2cm of a1.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp5/sf_v_2_soft_zoom}};
\node (a3) [anchor=west,inner sep=0pt,right=0.2cm of a2.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp5/sf_v_3_soft_zoom}};

\def\ydiv{3.1}
\def\xdiv{4.3}
\def\xticklabels{{30,30.5,31,31.5,32}}
\def\yticklabels{{-1,0,1}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\hat{v}^n$ (m/s) };
	\foreach \i in {0,1,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$x$};
\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$y$};
	\node[caption] at (x1.south) {(b) Soft Terrain};
\end{scope}

\begin{scope}[shift={({a3}.south west)},x={({a3}.south east)},y={({a3}.north west)}]
	\foreach \i in {0,1,...,4} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$z$};
\end{scope}

\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}


==> figures/v-soft.tex <==
\documentclass[class=IEEEtran,varwidth=6in,convert]{standalone} %,varwidth=3.0in
\pdfminorversion=7
\usepackage[pdftex]{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usepackage{ifthen}

\graphicspath{{./}} 



\def\tikzimagewidth{1.0 in}
\newlength{\mylength}


\begin{document}

\setlength{\mylength}{\tikzimagewidth}

\begin{tikzpicture}

\tikzstyle{label}=[font=\scriptsize,inner sep=1pt]
\tikzstyle{axislabel}=[label,inner sep=0pt]
\tikzstyle{xaxislabel}=[axislabel,anchor=north,xshift=0.03cm,yshift=-0.03cm]
\tikzstyle{yaxislabel}=[axislabel,anchor=east,,yshift=0.37cm,xshift=-0.03cm]
\tikzstyle{xlabel}=[label,anchor=north,,yshift=-0.25cm]
\tikzstyle{ylabel}=[label,anchor=south,rotate=90,yshift=0.2cm]
\tikzstyle{title}=[label,anchor=north east,inner sep=2pt]

\node (a1) [inner sep=0pt] at (0,0){\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_v_1_soft.pdf}};
\node (a2) [anchor=west,inner sep=0pt,right=0.2cm of a1.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_v_2_soft}};
\node (a3) [anchor=west,inner sep=0pt,right=0.2cm of a2.east] {\includegraphics[width=\mylength,height=0.7\mylength]{exp10/sf_v_3_soft}};

\def\ydiv{3.1}
\def\xdiv{3.15}
\def\xticklabels{{0,100,200,300}}
\def\yticklabels{{-1,0,1}}
\begin{scope}[shift={({a1}.south west)},x={({a1}.south east)},y={({a1}.north west)}]
	\node (y1) [ylabel] at (0,0.5) {$\hat{v}^n$ (m/s) };
	\foreach \i in {0,1,2} {\node (yal\i) [yaxislabel] at (0,\i/\ydiv) { \pgfmathparse{\yticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\foreach \i in {0,1,...,3} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$x$};
\end{scope}

\begin{scope}[shift={({a2}.south west)},x={({a2}.south east)},y={({a2}.north west)}]
	\foreach \i in {0,1,...,3} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$y$};
\end{scope}

\begin{scope}[shift={({a3}.south west)},x={({a3}.south east)},y={({a3}.north west)}]
	\foreach \i in {0,1,...,3} {\node (xal\i) [xaxislabel] at (\i/\xdiv,0) {\pgfmathparse{\xticklabels[\i]}\pgfmathprintnumber[assume math mode=true]\pgfmathresult };}
	\node (x1) [xlabel] at (0.5,0) {$t$ (s) };
	\node (t) [title] at (1,1) {$z$};
\end{scope}

\end{tikzpicture}

\let\tikzimagewidth\undefined

\end{document}

